Regular Separability in B\"{u}chi VASS

We study the ($\omega$-)regular separability problem for B\"uchi VASS languages: Given two B\"uchi VASS with languages $L_1$ and $L_2$, check whether there is a regular language that fully contains $L_1$ while remaining disjoint from $L_2$. We show that the problem is decidable in general and PSPACE-complete in the 1-dimensional case, assuming succinct counter updates. The results rely on several arguments. We characterize the set of all regular languages disjoint from $L_2$. Based on this, we derive a (sound and complete) notion of inseparability witnesses, non-regular subsets of $L_1$. Finally, we show how to symbolically represent inseparability witnesses and how to check their existence.

==> counter-example.tex <==

\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[initial text={}]
\node[state,initial] (q0) {$q_0$};
\node[state,right=1cm of q0,accepting] (q1) {$q_1$};
\node[state,right=2cm of q1] (q2) {$q_2$};
\path[->] 
(q0) edge [loop above] node {$\be_1|\varepsilon$} (q0)
%
(q0) edge node[above] {$\bzero|\varepsilon$} (q1)
%
%
%
(q1) edge[bend left] node[above] {$\bzero|\varepsilon$} (q2)
(q2) edge[bend left] node[below] {$\bzero|\bar{a}_1$} (q1)
(q2) edge[loop above] node {$-\be_1|a_1$} (q2)
(q2) edge[loop below] node {$\be_1|\bar{a}_1$} (q2)
;
\end{tikzpicture}
\end{center}
\caption{B\"{u}chi VASS accepting a language $S$ with $S\cap D_1=\emptyset$ but $\notregsep{S}{D_1}$.}\label{figure:counter-example}
\end{figure}



==> examples-fig.tex <==

\begin{figure}[t]
\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[initial text={},baseline]
\node[state,initial] (q0) {$q_0$};
\node[state,right=1cm of q0,accepting] (q1) {$q_1$};
\node[state,right=1.5cm of q1] (q2) {$q_2$};
\path[->] 
(q0) edge [loop above] node {$\be_1|\varepsilon$} (q0)
%
(q0) edge node[above] {$\bzero|\varepsilon$} (q1)
%
%
%
(q1) edge[bend left] node[above] {$\bzero|\varepsilon$} (q2)
(q2) edge[bend left] node[below] {$\bzero|\bar{a}_1$} (q1)
(q2) edge[loop above] node {$-\be_1|a_1$} (q2)
(q2) edge[loop below] node {$\be_1|\bar{a}_1$} (q2)
;
\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}[initial text={},baseline]
\node[state,initial] (q0) {};
\node[state,accepting,right=1cm of q0] (q1) {};
\path[->] 
(q0) edge [loop above] node {$a_1$} (q0)
(q0) edge [loop below] node {$a_2$} (q0)
(q0) edge [above] node {$\varepsilon$} (q1)
(q1) edge [loop above] node {$\textcolor{\colorA}{a_1\bar{a}_2\bar{a}_2}$} (q1)
(q1) edge [loop below] node {$\textcolor{\colorB}{a_2\bar{a}_1\bar{a}_1}$} (q1);

\end{tikzpicture}
\pgfplotsset{compat=1.11}
\newcommand{\steps}[4]{%
	\foreach \x in {0,...,#3}
		\path[draw,->,#4] ($#1 + \x*#2$) -- ($#1 + #2 + \x*#2$);
}
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\newcommand{\xmax}{5}
\newcommand{\xmin}{-5}
\newcommand{\ymax}{4}
\newcommand{\ymin}{-4}
\begin{tikzpicture}[scale=0.5, baseline]
%
\draw[help lines,gray!40] (\xmin,\ymin)grid(\xmax,\ymax);
\draw[thick,->] (\xmin,0)-- (\xmax,0);
\draw[thick,->] (0,\ymin)-- (0,\ymax);
%
%
\draw[-] (-3,3) -- (3,-3);
\steps{(4,3)}{(1,-2)}{0}{\colorA}
\steps{(5,1)}{(-2,1)}{1}{\colorB}
\steps{(1,3)}{(1,-2)}{2}{\colorA}
\steps{(4,-3)}{(-2,1)}{3}{\colorB}
\steps{(-4,1)}{(1,-2)}{1}{\colorA}
\draw[dotted,color=\colorA, shorten >=0.7cm] (-2,-3) -- (-1,-5);
\coordinate (x) at (1,1);
\draw[->] (0,0) -- (x);
\node[above=0cm of x] {$\bx$};

%
%
%
%
%
%
%
%
%
%
%
%
\end{tikzpicture}
}%
\end{center}
\vspace{-0.8cm}
\caption{Left: A B\"{u}chi VASS accepting a language $S$ with $S\cap D_1=\emptyset$ but $\notregsep{S}{D_1}$. Here, $\be_1\in\Z$ is the one-dim.\ vector with entry $1$.
Right: A regular language that is not included in a finite union of languages $P_{i,k}$ and $S_{i,k}$, but that is included in $S_{\bx, k}$ for $\bx=(1, 1)$, $k = 1$. 
The horizontal and vertical dimensions denote the balance for $a_1$ resp. $a_2$. \label{Figure:examples}}
\end{figure}



==> flower.tex <==
\begin{figure}[t]
	\begin{center}
\begin{tikzpicture}[initial text={}]
\node[state,initial] (q0) {};
\node[state,accepting,right=2cm of q0] (q1) {$q$};
\path[->] 
(q0) edge [dashed] (q1)
(q1) edge [loop above, out=130, in=50, looseness=10,densely dashed] node[align=center, above]{$\alpha$} (q1)
(q1) edge [loop right, out=40, in=-40, looseness=10,densely dashed] node[align=center, right]{$\beta$} (q1)
(q1) edge [loop below, out=-50, in=-130, looseness=10,densely dashed] node[align=center, below]{$\gamma$} (q1)
;
\node[right=3cm of q1, align=left] (conditions) {$\inteff(\alpha\beta\gamma)\ge\bzero$ \\ $\exteff(\alpha\beta)\ge\bzero$ \\ $\exteff(\alpha\beta\gamma)\in\Q\cdot\exteff(\alpha)$};
\end{tikzpicture}
	\end{center}
\caption{Inseparability flower.\label{Figure:Flower}}
\end{figure}



==> geometry-example.tex <==

\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[initial text={},baseline]
\node[state,initial] (q0) {};
\node[state,accepting,right=2cm of q0] (q1) {};
\path[->] 
(q0) edge [loop above] node {$a_1$} (q0)
(q0) edge [loop below] node {$a_2$} (q0)
(q0) edge [above] node {$\varepsilon$} (q1)
(q1) edge [loop above] node {$\textcolor{\colorA}{a_1\bar{a}_2\bar{a}_2}$} (q1)
(q1) edge [loop below] node {$\textcolor{\colorB}{a_2\bar{a}_1\bar{a}_1}$} (q1);

\end{tikzpicture}
\pgfplotsset{compat=1.11}
\newcommand{\steps}[4]{%
	\foreach \x in {0,...,#3}
		\path[draw,->,#4] ($#1 + \x*#2$) -- ($#1 + #2 + \x*#2$);
}
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\newcommand{\xmax}{5}
\newcommand{\xmin}{-5}
\newcommand{\ymax}{4}
\newcommand{\ymin}{-4}
\begin{tikzpicture}[scale=0.5, baseline]
%
\draw[help lines,gray!40] (\xmin,\ymin)grid(\xmax,\ymax);
\draw[thick,->] (\xmin,0)-- (\xmax,0);
\draw[thick,->] (0,\ymin)-- (0,\ymax);
%
%
\draw[-] (-3,3) -- (3,-3);
\steps{(4,3)}{(1,-2)}{0}{\colorA}
\steps{(5,1)}{(-2,1)}{1}{\colorB}
\steps{(1,3)}{(1,-2)}{2}{\colorA}
\steps{(4,-3)}{(-2,1)}{3}{\colorB}
\steps{(-4,1)}{(1,-2)}{1}{\colorA}
\draw[dotted,color=\colorA, shorten >=0.7cm] (-2,-3) -- (-1,-5);
\coordinate (x) at (1,1);
\draw[->] (0,0) -- (x);
\node[above=0cm of x] {$\bx$};

%
%
%
%
%
%
%
%
%
%
%
%
\end{tikzpicture}
\end{center}
\caption{Regular language that is not included in a finite union of languages $P_{i,k}$ and $S_{i,k}$, but that is included in $S_{\bx, k}$ for the given $\bx=(1, 1)$. 
The horizontal and the vertical dimensions denote the letter balance for $a_1$ resp. $a_2$. \label{Figure:FiniteUnion}}

\end{figure}



==> karp-miller-fig.tex <==

\begin{figure}[t]
  \begin{center}
    \scalebox{0.85}{
      \begin{tikzpicture}[initial text={},baseline]
        \node (q0) {$((q_0,\omega,0),1)$};
        \node[right=1cm of q0] (q1) {$((q_1,\omega,0),1)$};
        \node[right=1cm of q1] (q2) {$((q_2,\omega,0),1)$};
        \node[right=1cm of q2] (q3) {$((q_2,\omega,\omega),0)$};
        \node[right=1cm of q3] (q4) {$((q_1,\omega,\omega),0)$};
        \node[below=1cm of q1] (p1) {$((q_1,0,0),0)$};
        \node[initial,left=1cm of p1] (p0) {$((q_0,0,0),0)$};
        \node[right=1cm of p1] (p2) {$((q_2,0,0),0)$};
        \node[above=1cm of q1] (r1) {$((q_1,\omega,0),\omega)$};
        \node[left=1cm of r1] (r0) {$((q_0,\omega,0),\omega)$};
        \node[right=1cm of r1] (r2) {$((q_2,\omega,0),\omega)$};
        \node[above=1cm of r2] (s2) {$((q_2,\omega,\omega),\omega)$};
        \node[left=1cm of s2] (s1) {$((q_1,\omega,\omega),\omega)$};
        \path[->] 
          (p0) edge node[left] {$\be_1|\varepsilon$} (q0)
          (p0) edge node[below] {$\bzero|\varepsilon$} (p1)
          (p1) edge node[below] {$\bzero|\varepsilon$} (p2)
          
          (q0) edge node[left] {$\be_1|\varepsilon$} (r0)
          (q0) edge node[below] {$\bzero|\varepsilon$} (q1)
          (q1) edge node[below] {$\bzero|\varepsilon$} (q2)
          (q2) edge node[below] {$-\be_1|a_1$} (q3)
          
          (q3) edge[bend right=10] node[below] {$\bzero|\bar{a}_1$} (q4)
          (q4) edge[bend right=10] node[above] {$\bzero|\varepsilon$} (q3)
          (q3) edge[bend right=30] node[right] {$\be_1|\bar{a}_1$} (s2)
          
          (r0) edge [loop above] node {$\be_1|\varepsilon$} (r0)
          (r0) edge node[below] {$\bzero|\varepsilon$} (r1)
          (r1) edge node[below] {$\bzero|\varepsilon$} (r2)
          (r2) edge node[right] {$-\be_1|a_1$} (s2)
          
          (s1) edge[bend left=10] node[above] {$\bzero|\varepsilon$} (s2)
          (s2) edge[bend left=10] node[below] {$\bzero|\bar{a}_1$} (s1)
          (s2) edge[loop above] node {$\begin{aligned}
              -\be_1|a_1 \\
              \be_1|\bar{a}_1
            \end{aligned}$} (s2)
%
%
        ;
      \end{tikzpicture}
    }%
  \end{center}
  \vspace{-0.5cm}
  \caption{The Karp-Miller graph $\KM{\pump{\cV}}$ of the B\"{u}chi VASS $\pump{\cV}$ from \cref{Figure:pumpability}(left).
  Here we did not mark the final states to reduce visual clutter; every state that includes $q_1$ is considered final.
  For similar reasons, we also only labelled the edges of the graph with letters and counter effects.
  The proper edge labels would be full transitions of $\pump{\cV}$, including source and target state.
  \label{Figure:KMpump}}
\end{figure}



==> pumpability-fig.tex <==

\begin{figure}[t]
  \begin{center}
    \scalebox{0.85}{
      \begin{tikzpicture}[initial text={},baseline]
        \node[state,initial] (q0) {$q_0$};
        \node[state,right=1cm of q0,accepting] (q1) {$q_1$};
        \node[state,right=2.0cm of q1] (q2) {$q_2$};
        \path[->] 
          (q0) edge [loop above] node {$(1,0)|\varepsilon$} (q0)
          (q0) edge node[above] {$\bzero|\varepsilon$} (q1)
          (q1) edge[bend left=15] node[above] {$\bzero|\varepsilon$} (q2)
          (q2) edge[bend left=15] node[below] {$(0,-1)|\varepsilon$} (q1)
          (q2) edge[loop above] node {$(-1,1)|\varepsilon$} (q2)
          (q2) edge[loop below] node[below=.1cm] {$(1,-1)|\varepsilon$} (q2)
        ;
      \end{tikzpicture}
      \hspace{1cm}
      \begin{tikzpicture}[initial text={},baseline]
        \node (q0) {$(q_0,\omega,0)$};
        \node[right=1cm of q0] (q1) {$(q_1,\omega,0)$};
        \node[right=2.0cm of q1] (q2) {$(q_2,\omega,0)$};
        \node[below=1cm of q1] (p1) {$(q_1,0,0)$};
        \node[initial,left=1cm of p1] (p0) {$(q_0,0,0)$};
        \node[right=2.0cm of p1] (p2) {$(q_2,0,0)$};
        \node[above=1cm of q2] (r2) {$(q_2,\omega,\omega)$};
        \node[left=2cm of r2] (r1) {$(q_1,\omega,\omega)$};
        \path[->] 
          (p0) edge node[left] {$\be_1|\varepsilon$} (q0)
          (p0) edge node[below] {$\bzero|\varepsilon$} (p1)
          (p1) edge node[below] {$\bzero|\varepsilon$} (p2)
          (q0) edge [loop above] node {$\be_1|\varepsilon$} (q0)
          (q0) edge node[below] {$\bzero|\varepsilon$} (q1)
          (q1) edge node[below] {$\bzero|\varepsilon$} (q2)
          (q2) edge node[left] {$-\be_1|a_1$} (r2)
          (r1) edge[bend left=10] node[above] {$\bzero|\varepsilon$} (r2)
          (r2) edge[bend left=10] node[below] {$\bzero|\bar{a}_1$} (r1)
          (r2) edge[loop above] node {$\begin{aligned}
              -\be_1|a_1 \\
              \be_1|\bar{a}_1
            \end{aligned}$} (r2)
          %
        ;
      \end{tikzpicture}
    }%
  \end{center}
  \vspace{-0.5cm}
  \caption{Left: The B\"{u}chi VASS $\bar{\cV}$ constructed from the B\"{u}chi VASS $\cV$ found in \cref{Figure:examples}(left).
  Note how the added second counter tracks the letter balance of the now removed transition labels, incrementing on letter $a_1$ and decrementing on letter $\bar{a}_1$.
  Right: The B\"{u}chi VASS $\pump{\cV}$ corresponding to $\cV$ as given by \cref{make-pumpable}.
  Here we did not mark the final states to reduce visual clutter; every state that includes $q_1$ is considered final. Similarly, the two labels above the loop in the top right correspond to two distinct transitions.
  Note that $\pump{\cV}$ essentially looks like $\KM{\bar{\cV}}$, just with different transition labels.
  \label{Figure:pumpability}}
\end{figure}



==> weak-buechi-reset-vass.tex <==

\begin{figure}[t]
\begin{center}
\scalebox{0.9}{
\begin{tikzpicture}[initial text={}]
\node[state,initial] (q0) {$q_0$};
\node[state,right=1cm of q0] (q) {$q$};
\node[state,right=1cm of q] (q1) {$q_1$};
\node[state,right=1cm of q1,accepting] (q2) {$q_2$};
\node[state,right=3cm of q2] (q3) {$q_3$};
\path[->] 
(q) edge node[above] {$\varepsilon$} (q1)
(q1) edge [loop above] node {$\bzero|a_1$} (q1)
(q1) edge [loop below] node {$\bzero|\bar{a}_1$} (q1)
(q1) edge node[above] {$\varepsilon$} (q2)
(q2) edge[bend left=15] node[above] {$\bzero|\varepsilon$} (q3)
(q3) edge[bend left=15] node[below] {$\bzero|\bar{a}_1$} (q2)
(q3) edge[loop above] node {$-\be_1 + \be_{d+1}|a_1$} (q3)
(q3) edge[loop below] node {$\be_1 - \be_{d+1}|\bar{a}_1$} (q3)
;
\node (vp) at ($(q0.east)+(0.5cm,0)$) {$\cV_\varepsilon$};
\draw[dashed,rounded corners=6pt,color=black!70,thick] ($(q0.west)+(-0.2,-0.5)$) rectangle ( $(q.east)+(0.2,0.5)$ ); 
\end{tikzpicture}}
\end{center}
\vspace{-0.5cm}
\caption{Weak B\"{u}chi reset VASS $\cV'$ in the proof of \cref{regsep-undecidable-wbrvass}.}\label{figure:weak-buechi-reset-vass}
\end{figure}



